Construction of KMS States in Perturbative QFT and Renormalized Hamiltonian Dynamics

We present a general construction of KMS states in the framework of perturbative algebraic quantum field theory (pAQFT). Our approach may be understood as an extension of the Schwinger-Keldysh formalism. We obtain in particular the Wightman functions at positive temperature, thus solving a problem posed some time ago by Steinmann. The notorious infrared divergences observed in a diagrammatic expansion are shown to be absent due to a consequent exploitation of the locality properties of pAQFT. To this avail, we introduce a novel, Hamiltonian description of the interacting dynamics and find, in particular, a precise relation between relativistic QFT and rigorous quantum statistical mechanics.

==> contour.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{912.05263672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37056577)%
    \put(0,0){\includegraphics[width=\unitlength]{contour_1.pdf}}%
    \put(0.51095605,0.3630714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Im(k_0)=0$}}}%
    \put(0.87326853,0.3380653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbbm C$}}}%
    \put(0.2911753,0.15611249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\sqrt{\vec k^2+m^2}$}}}%
    \put(0.26633139,0.08375863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\frac{\sqrt{k_2^2+k_3^2+m^2}}{\cos(\alpha)}$}}}%
    \put(0.66051038,0.00113583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1\tan(\alpha)$}}}%
  \end{picture}%
\endgroup%


==> cutoff.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutoff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{694.45625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38924447)%
    \put(0,0){\includegraphics[width=\unitlength]{cutoff_1.pdf}}%
    \put(0.45702617,0.00743654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.77018432,0.29060466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.24944501,0.19324541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\chi^-$}}}%
  \end{picture}%
\endgroup%


==> drawing-mod.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{761.16704102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66303748)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.95,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp(f)$}}}%
    \put(-0.045,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp(\chi_+)$}}}%
    \put(-0.03,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp(\chi)$}}}%
    \put(-0.045,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp(\chi_-)$}}}%
    \put(0.94994423,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^0=2\epsilon$}}}%
    \put(0.94994423,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^0=\epsilon$}}}%
    \put(0.94994423,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^0=-\epsilon$}}}%
    \put(0.94994423,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^0=-2\epsilon$}}}%
    \put(0.94994423,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(f)$}}}%
    \put(0.17,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_\epsilon$}}}%
  \end{picture}%
\endgroup%

